May vortices produce a mass gap in 2D spin models at weak coupling

We consider the 2D SU(N) principal chiral model and discuss a vortex condensation mechanism which could explain the existence of a non-zero mass gap at arbitrarily small values of the coupling constant. The mechanism is an analogue of the vortex condensation mechanism of confinement in 4D non-Abelian gauge theories. We formulate a sufficient condition for the mass gap to be non-vanishing in terms of the behaviour of the vortex free energy. The SU(2) model is studied in detail. In one dimension we calculate the vortex free energy exactly. An effective model for the center variables of the spin configurations of the 2D SU(2) model is proposed and the Z(2) correlation function is derived in this model. We define a Z(2) mass gap in both the full and effective model and argue that they should coincide whenever the genuine mass gap is non-zero. We show via Monte-Carlo simulations of the SU(2) model that the Z(2) mass gap reproduces the full mass gap with perfect accuracy. We also test this mechanism in the positive link model which is an analogue of the positive plaquette model in gauge theories and find excellent agreement between the full and the Z(2) mass gap.

==> hist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
2937 0 V
-1468 0 R
0 1758 V
LTb
480 251 M
63 0 V
2874 0 R
-63 0 V
480 642 M
63 0 V
2874 0 R
-63 0 V
480 1032 M
63 0 V
2874 0 R
-63 0 V
480 1423 M
63 0 V
2874 0 R
-63 0 V
480 1814 M
63 0 V
2874 0 R
-63 0 V
550 251 M
0 63 V
0 1695 R
0 -63 V
1249 251 M
0 63 V
0 1695 R
0 -63 V
1949 251 M
0 63 V
0 1695 R
0 -63 V
2648 251 M
0 63 V
0 1695 R
0 -63 V
3347 251 M
0 63 V
0 1695 R
0 -63 V
480 251 M
2937 0 V
0 1758 V
-2937 0 V
480 251 L
LT0
550 251 M
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
27 0 V
-27 0 V
27 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
28 0 V
-28 0 V
28 0 R
0 143 V
27 0 V
0 -143 V
-27 0 V
27 0 R
0 155 V
28 0 V
0 -155 V
-28 0 V
28 0 R
0 167 V
28 0 V
0 -167 V
-28 0 V
28 0 R
0 180 V
28 0 V
0 -180 V
-28 0 V
28 0 R
0 195 V
28 0 V
0 -195 V
-28 0 V
28 0 R
0 210 V
28 0 V
0 -210 V
-28 0 V
28 0 R
0 226 V
28 0 V
0 -226 V
-28 0 V
28 0 R
0 243 V
28 0 V
0 -243 V
-28 0 V
28 0 R
0 261 V
28 0 V
0 -261 V
-28 0 V
28 0 R
0 280 V
28 0 V
0 -280 V
-28 0 V
28 0 R
0 301 V
28 0 V
0 -301 V
-28 0 V
28 0 R
0 322 V
28 0 V
0 -322 V
-28 0 V
28 0 R
0 345 V
28 0 V
0 -345 V
-28 0 V
28 0 R
0 369 V
28 0 V
0 -369 V
-28 0 V
28 0 R
0 395 V
28 0 V
0 -395 V
-28 0 V
28 0 R
0 422 V
28 0 V
0 -422 V
-28 0 V
28 0 R
0 450 V
28 0 V
0 -450 V
-28 0 V
28 0 R
0 480 V
28 0 V
0 -480 V
-28 0 V
28 0 R
0 511 V
28 0 V
0 -511 V
-28 0 V
28 0 R
0 544 V
28 0 V
0 -544 V
-28 0 V
28 0 R
0 579 V
28 0 V
0 -579 V
-28 0 V
28 0 R
0 615 V
28 0 V
0 -615 V
-28 0 V
28 0 R
0 653 V
28 0 V
0 -653 V
-28 0 V
28 0 R
0 692 V
28 0 V
0 -692 V
-28 0 V
28 0 R
0 733 V
28 0 V
0 -733 V
-28 0 V
28 0 R
0 775 V
28 0 V
0 -775 V
-28 0 V
28 0 R
0 820 V
28 0 V
0 -820 V
-28 0 V
28 0 R
0 865 V
28 0 V
0 -865 V
-28 0 V
28 0 R
0 911 V
28 0 V
0 -911 V
-28 0 V
28 0 R
0 959 V
28 0 V
0 -959 V
-28 0 V
28 0 R
0 1008 V
28 0 V
0 -1008 V
-28 0 V
28 0 R
0 1057 V
28 0 V
0 -1057 V
-28 0 V
28 0 R
0 1107 V
28 0 V
0 -1107 V
-28 0 V
28 0 R
0 1157 V
28 0 V
0 -1157 V
-28 0 V
28 0 R
0 1207 V
28 0 V
0 -1207 V
-28 0 V
28 0 R
0 1256 V
27 0 V
0 -1256 V
-27 0 V
27 0 R
0 1303 V
28 0 V
0 -1303 V
-28 0 V
28 0 R
0 1348 V
28 0 V
0 -1348 V
-28 0 V
28 0 R
0 1390 V
28 0 V
0 -1390 V
-28 0 V
28 0 R
0 1427 V
28 0 V
0 -1427 V
-28 0 V
28 0 R
0 1458 V
28 0 V
0 -1458 V
-28 0 V
28 0 R
0 1481 V
28 0 V
0 -1481 V
-28 0 V
28 0 R
0 1494 V
28 0 V
0 -1494 V
-28 0 V
28 0 R
0 1493 V
28 0 V
0 -1493 V
-28 0 V
28 0 R
0 1473 V
28 0 V
0 -1473 V
-28 0 V
28 0 R
0 1430 V
28 0 V
0 -1430 V
-28 0 V
28 0 R
0 1351 V
28 0 V
0 -1351 V
-28 0 V
28 0 R
0 1223 V
28 0 V
0 -1223 V
-28 0 V
28 0 R
0 1012 V
28 0 V
0 -1012 V
-28 0 V
28 0 R
0 590 V
28 0 V
0 -590 V
-28 0 V
currentpoint stroke M
stroke
grestore
end
showpage
}
\put(1100,1800){\makebox(0,0){Positive link model}}
\put(850,1650){\makebox(0,0){$\beta=1.9$}}
\put(1948,0){\makebox(0,0){$\frac{1}{2}\mbox{Tr} \, V_l$}}
\put(3347,151){\makebox(0,0){1}}
\put(2648,151){\makebox(0,0){0.5}}
\put(1949,151){\makebox(0,0){0}}
\put(1249,151){\makebox(0,0){-0.5}}
\put(550,151){\makebox(0,0){-1}}
\put(420,1814){\makebox(0,0)[r]{0.04}}
\put(420,1423){\makebox(0,0)[r]{0.03}}
\put(420,1032){\makebox(0,0)[r]{0.02}}
\put(420,642){\makebox(0,0)[r]{0.01}}
\put(420,251){\makebox(0,0)[r]{0}}
\end{picture}

